On stability of a neutron star system in Palatini gravity

We formulate the generalized Tolman-Oppenheimer-Volkoff equations for the $f(\hat{R})$ Palatini gravity in the case of static and spherical symmetric geometry. We also show that a neutron star is a stable system independently of the form of the functional $f(\hat{R})$

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

